Reference Map Technique for Incompressible Fluid-Structure Interaction

We present a general simulation approach for fluid-solid interactions based on the fully-Eulerian Reference Map Technique (RMT). The approach permits the modeling of one or more finitely-deformable continuum solid bodies interacting with a fluid and with each other. A key advantage of this approach is its ease of use, as the solid and fluid are discretized on the same fixed grid, which greatly simplifies the coupling between the phases. We use the method to study a number of illustrative examples involving an incompressible Navier-Stokes fluid interacting with multiple neo-Hookean solids. Our method has several useful features including the ability to model solids with sharp corners and the ability to model actuated solids. The latter permits the simulation of active media such as swimmers, which we demonstrate. The method is validated favorably in the flag-flapping geometry, for which a number of experimental, numerical, and analytical studies have been performed. We extend the flapping analysis beyond the thin-flag limit, revealing an additional destabilization mechanism to induce flapping.

==> bf_pplot_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7603.20,3706.56)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(949,665){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(949,1072){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(949,1480){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(949,1887){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(949,2294){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(949,2701){\makebox(0,0)[r]{\strut{}$0.24$}}%
      \put(949,3109){\makebox(0,0)[r]{\strut{}$0.28$}}%
      \put(949,3516){\makebox(0,0)[r]{\strut{}$0.32$}}%
      \put(1045,505){\makebox(0,0){\strut{}}}%
      \put(1146,505){\makebox(0,0){\strut{}}}%
      \put(1207,505){\makebox(0,0){\strut{}}}%
      \put(1247,505){\makebox(0,0){\strut{}}}%
      \put(1348,505){\makebox(0,0){\strut{}}}%
      \put(1551,505){\makebox(0,0){\strut{}$400$}}%
      \put(1753,505){\makebox(0,0){\strut{}}}%
      \put(1955,505){\makebox(0,0){\strut{}}}%
      \put(2158,505){\makebox(0,0){\strut{}}}%
      \put(2360,505){\makebox(0,0){\strut{}$800$}}%
      \put(2562,505){\makebox(0,0){\strut{}}}%
      \put(2765,505){\makebox(0,0){\strut{}}}%
      \put(2967,505){\makebox(0,0){\strut{}}}%
      \put(3169,505){\makebox(0,0){\strut{}$1200$}}%
      \put(3372,505){\makebox(0,0){\strut{}}}%
      \put(3574,505){\makebox(0,0){\strut{}}}%
      \put(3776,505){\makebox(0,0){\strut{}}}%
      \put(3979,505){\makebox(0,0){\strut{}$1600$}}%
      \put(4181,505){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(433,2090){\rotatebox{-270}{\makebox(0,0){\strut{}Mass ratio $\mu$}}}%
      \put(2613,265){\makebox(0,0){\strut{}Reynolds number $\Re$}}%
      \csname LTb\endcsname%%
      \put(3899,3316){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4180,665){\makebox(0,0)[r]{\strut{}}}%
      \put(4180,1072){\makebox(0,0)[r]{\strut{}}}%
      \put(4180,1480){\makebox(0,0)[r]{\strut{}}}%
      \put(4180,1887){\makebox(0,0)[r]{\strut{}}}%
      \put(4180,2294){\makebox(0,0)[r]{\strut{}}}%
      \put(4180,2701){\makebox(0,0)[r]{\strut{}}}%
      \put(4180,3109){\makebox(0,0)[r]{\strut{}}}%
      \put(4180,3516){\makebox(0,0)[r]{\strut{}}}%
      \put(4276,505){\makebox(0,0){\strut{}}}%
      \put(4485,505){\makebox(0,0){\strut{}}}%
      \put(4694,505){\makebox(0,0){\strut{}$200$}}%
      \put(4820,505){\makebox(0,0){\strut{}}}%
      \put(4903,505){\makebox(0,0){\strut{}}}%
      \put(5029,505){\makebox(0,0){\strut{}}}%
      \put(5112,505){\makebox(0,0){\strut{}}}%
      \put(5238,505){\makebox(0,0){\strut{}}}%
      \put(5321,505){\makebox(0,0){\strut{}}}%
      \put(5530,505){\makebox(0,0){\strut{}$400$}}%
      \put(5739,505){\makebox(0,0){\strut{}}}%
      \put(5949,505){\makebox(0,0){\strut{}}}%
      \put(6158,505){\makebox(0,0){\strut{}}}%
      \put(6367,505){\makebox(0,0){\strut{}$600$}}%
      \put(6576,505){\makebox(0,0){\strut{}}}%
      \put(6785,505){\makebox(0,0){\strut{}}}%
      \put(6994,505){\makebox(0,0){\strut{}}}%
      \put(7203,505){\makebox(0,0){\strut{}$800$}}%
      \put(7412,505){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5844,265){\makebox(0,0){\strut{}Reynolds number $\Re$}}%
      \csname LTb\endcsname%%
      \put(7130,3316){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplbacktext
    \put(1045,665){\includegraphics[width=156.8bp,height=142.55bp]{bf_pplot_1_im}}%
    \put(4276,665){\includegraphics[width=156.8bp,height=142.55bp]{bf_pplot_0_im}}%
    \put(0,0){\includegraphics{bf_pplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bulky_flag_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6557.76,5132.16)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(474,2915){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,3406){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,3897){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,4387){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,4878){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(572,2753){\makebox(0,0){\strut{}}}%
      \put(1553,2753){\makebox(0,0){\strut{}}}%
      \put(2535,2753){\makebox(0,0){\strut{}}}%
      \put(3516,2753){\makebox(0,0){\strut{}}}%
      \put(4497,2753){\makebox(0,0){\strut{}}}%
      \put(5479,2753){\makebox(0,0){\strut{}}}%
      \put(6460,2753){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,3896){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(688,4683){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(474,824){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,1315){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,1806){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,2296){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,2787){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(572,662){\makebox(0,0){\strut{}$-1$}}%
      \put(1553,662){\makebox(0,0){\strut{}0}}%
      \put(2535,662){\makebox(0,0){\strut{}1}}%
      \put(3516,662){\makebox(0,0){\strut{}2}}%
      \put(4497,662){\makebox(0,0){\strut{}3}}%
      \put(5479,662){\makebox(0,0){\strut{}4}}%
      \put(6460,662){\makebox(0,0){\strut{}5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,1805){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(3516,422){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(688,2592){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplbacktext
    \put(570,2913){\includegraphics[width=294.6bp,height=98.35bp]{bulky_flag_w_0_im}}%
    \put(570,822){\includegraphics[width=294.6bp,height=98.35bp]{bulky_flag_w_1_im}}%
    \put(0,0){\includegraphics{bulky_flag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv_plot_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7698.24,7508.16)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(711,1301){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(711,2334){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(711,3368){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(711,4402){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(711,5436){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(711,6470){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1009,600){\makebox(0,0){\strut{}$\frac{1}{800}$}}%
      \put(1666,600){\makebox(0,0){\strut{}$\frac{1}{400}$}}%
      \put(2323,600){\makebox(0,0){\strut{}$\frac{1}{200}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(195,3896){\rotatebox{-270}{\makebox(0,0){\strut{}Accuracy}}}%
      \put(1615,344){\makebox(0,0){\strut{}$h$}}%
      \csname LTb\endcsname%%
      \put(888,6875){\makebox(0,0)[l]{\strut{}$\vv,L_2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2422,1301){\makebox(0,0)[r]{\strut{}}}%
      \put(2422,2334){\makebox(0,0)[r]{\strut{}}}%
      \put(2422,3368){\makebox(0,0)[r]{\strut{}}}%
      \put(2422,4402){\makebox(0,0)[r]{\strut{}}}%
      \put(2422,5436){\makebox(0,0)[r]{\strut{}}}%
      \put(2422,6470){\makebox(0,0)[r]{\strut{}}}%
      \put(2720,600){\makebox(0,0){\strut{}$\frac{1}{800}$}}%
      \put(3377,600){\makebox(0,0){\strut{}$\frac{1}{400}$}}%
      \put(4033,600){\makebox(0,0){\strut{}$\frac{1}{200}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3325,344){\makebox(0,0){\strut{}$h$}}%
      \csname LTb\endcsname%%
      \put(2599,6875){\makebox(0,0)[l]{\strut{}$\vv,L_1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4133,1301){\makebox(0,0)[r]{\strut{}}}%
      \put(4133,2334){\makebox(0,0)[r]{\strut{}}}%
      \put(4133,3368){\makebox(0,0)[r]{\strut{}}}%
      \put(4133,4402){\makebox(0,0)[r]{\strut{}}}%
      \put(4133,5436){\makebox(0,0)[r]{\strut{}}}%
      \put(4133,6470){\makebox(0,0)[r]{\strut{}}}%
      \put(4431,600){\makebox(0,0){\strut{}$\frac{1}{800}$}}%
      \put(5088,600){\makebox(0,0){\strut{}$\frac{1}{400}$}}%
      \put(5744,600){\makebox(0,0){\strut{}$\frac{1}{200}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5036,344){\makebox(0,0){\strut{}$h$}}%
      \csname LTb\endcsname%%
      \put(4310,6875){\makebox(0,0)[l]{\strut{}$\vv,L_\infty$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5844,1301){\makebox(0,0)[r]{\strut{}}}%
      \put(5844,2334){\makebox(0,0)[r]{\strut{}}}%
      \put(5844,3368){\makebox(0,0)[r]{\strut{}}}%
      \put(5844,4402){\makebox(0,0)[r]{\strut{}}}%
      \put(5844,5436){\makebox(0,0)[r]{\strut{}}}%
      \put(5844,6470){\makebox(0,0)[r]{\strut{}}}%
      \put(6142,600){\makebox(0,0){\strut{}$\frac{1}{800}$}}%
      \put(6798,600){\makebox(0,0){\strut{}$\frac{1}{400}$}}%
      \put(7454,600){\makebox(0,0){\strut{}$\frac{1}{200}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6747,344){\makebox(0,0){\strut{}$h$}}%
      \csname LTb\endcsname%%
      \put(6021,6875){\makebox(0,0)[l]{\strut{}$p,L_2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1096,7238){\makebox(0,0)[r]{\strut{}A}}%
      \csname LTb\endcsname%%
      \put(1927,7238){\makebox(0,0)[r]{\strut{}B}}%
      \csname LTb\endcsname%%
      \put(2758,7238){\makebox(0,0)[r]{\strut{}C}}%
      \csname LTb\endcsname%%
      \put(3589,7238){\makebox(0,0)[r]{\strut{}C'}}%
      \csname LTb\endcsname%%
      \put(4420,7238){\makebox(0,0)[r]{\strut{}D}}%
      \csname LTb\endcsname%%
      \put(5251,7238){\makebox(0,0)[r]{\strut{}E}}%
      \csname LTb\endcsname%%
      \put(6082,7238){\makebox(0,0)[r]{\strut{}F}}%
      \csname LTb\endcsname%%
      \put(6913,7238){\makebox(0,0)[r]{\strut{}F'}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv_plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multi-drop_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6462.72,9408.96)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
   %   \put(474,6464){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,7176){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,7888){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,8599){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,9311){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(572,6302){\makebox(0,0){\strut{}}}%
      \put(1284,6302){\makebox(0,0){\strut{}}}%
      \put(1996,6302){\makebox(0,0){\strut{}}}%
      \put(2707,6302){\makebox(0,0){\strut{}}}%
      \put(3419,6302){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,7887){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(656,9210){\makebox(0,0)[l]{\strut{}$t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3420,6464){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,7176){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,7888){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,8599){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,9311){\makebox(0,0)[r]{\strut{}}}%
      \put(3518,6302){\makebox(0,0){\strut{}}}%
      \put(4230,6302){\makebox(0,0){\strut{}}}%
      \put(4942,6302){\makebox(0,0){\strut{}}}%
      \put(5653,6302){\makebox(0,0){\strut{}}}%
      \put(6365,6302){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3602,9170){\makebox(0,0)[l]{\strut{}$t=1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
  %    \put(474,3518){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,4230){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,4942){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,5653){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,6365){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(572,3356){\makebox(0,0){\strut{}}}%
      \put(1284,3356){\makebox(0,0){\strut{}}}%
      \put(1996,3356){\makebox(0,0){\strut{}}}%
      \put(2707,3356){\makebox(0,0){\strut{}}}%
      \put(3419,3356){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,4941){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(656,6224){\makebox(0,0)[l]{\strut{}$t=3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3420,3518){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,4230){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,4942){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,5653){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,6365){\makebox(0,0)[r]{\strut{}}}%
      \put(3518,3356){\makebox(0,0){\strut{}}}%
      \put(4230,3356){\makebox(0,0){\strut{}}}%
      \put(4942,3356){\makebox(0,0){\strut{}}}%
      \put(5653,3356){\makebox(0,0){\strut{}}}%
      \put(6365,3356){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3602,6224){\makebox(0,0)[l]{\strut{}$t=5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(474,572){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,1284){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,1996){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,2707){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,3419){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(572,410){\makebox(0,0){\strut{}$-1$}}%
      \put(1284,410){\makebox(0,0){\strut{}$-0.5$}}%
      \put(1996,410){\makebox(0,0){\strut{}$0$}}%
      \put(2707,410){\makebox(0,0){\strut{}$0.5$}}%
      \put(3419,410){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,1995){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(1995,170){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(656,3278){\makebox(0,0)[l]{\strut{}$t=8$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3420,572){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,1284){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,1996){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,2707){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,3419){\makebox(0,0)[r]{\strut{}}}%
%      \put(3518,410){\makebox(0,0){\strut{}$-1$}}%
      \put(4230,410){\makebox(0,0){\strut{}$-0.5$}}%
      \put(4942,410){\makebox(0,0){\strut{}$0$}}%
      \put(5653,410){\makebox(0,0){\strut{}$0.5$}}%
      \put(6365,410){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4941,170){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(3602,3278){\makebox(0,0)[l]{\strut{}$t=20$}}%
    }%
    \gplbacktext
    \put(570,6462){\includegraphics[width=142.55bp,height=142.55bp]{multi-drop_w_0_im}}%
    \put(3516,6462){\includegraphics[width=142.55bp,height=142.55bp]{multi-drop_w_20_im}}%
    \put(570,3516){\includegraphics[width=142.55bp,height=142.55bp]{multi-drop_w_60_im}}%
    \put(3516,3516){\includegraphics[width=142.55bp,height=142.55bp]{multi-drop_w_100_im}}%
    \put(570,570){\includegraphics[width=142.55bp,height=142.55bp]{multi-drop_w_160_im}}%
    \put(3516,570){\includegraphics[width=142.55bp,height=142.55bp]{multi-drop_w_400_im}}%
    \put(0,0){\includegraphics{multi-drop}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rmap1_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5702.40,7223.04)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
     % \put(474,3901){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,4706){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,5512){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,6317){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,7122){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(733,3739){\makebox(0,0){\strut{}}}%
      \put(1055,3739){\makebox(0,0){\strut{}}}%
      \put(1378,3739){\makebox(0,0){\strut{}}}%
      \put(1700,3739){\makebox(0,0){\strut{}}}%
      \put(2022,3739){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,5511){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(618,6963){\makebox(0,0)[l]{\strut{}$t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2184,3900){\makebox(0,0)[r]{\strut{}}}%
      \put(2184,4706){\makebox(0,0)[r]{\strut{}}}%
      \put(2184,5512){\makebox(0,0)[r]{\strut{}}}%
      \put(2184,6317){\makebox(0,0)[r]{\strut{}}}%
      \put(2184,7123){\makebox(0,0)[r]{\strut{}}}%
      \put(2443,3738){\makebox(0,0){\strut{}}}%
      \put(2766,3738){\makebox(0,0){\strut{}}}%
      \put(3088,3738){\makebox(0,0){\strut{}}}%
      \put(3410,3738){\makebox(0,0){\strut{}}}%
      \put(3733,3738){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2328,6964){\makebox(0,0)[l]{\strut{}$t=2.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3895,3901){\makebox(0,0)[r]{\strut{}}}%
      \put(3895,4706){\makebox(0,0)[r]{\strut{}}}%
      \put(3895,5512){\makebox(0,0)[r]{\strut{}}}%
      \put(3895,6317){\makebox(0,0)[r]{\strut{}}}%
      \put(3895,7122){\makebox(0,0)[r]{\strut{}}}%
      \put(4154,3739){\makebox(0,0){\strut{}}}%
      \put(4476,3739){\makebox(0,0){\strut{}}}%
      \put(4799,3739){\makebox(0,0){\strut{}}}%
      \put(5121,3739){\makebox(0,0){\strut{}}}%
      \put(5443,3739){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4039,6963){\makebox(0,0)[l]{\strut{}$t=4.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(474,575){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,1380){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,2186){\makebox(0,0)[r]{\strut{}0}}%
      \put(474,2991){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(474,3796){\makebox(0,0)[r]{\strut{}1}}%
      \put(633,413){\makebox(0,0){\strut{}$-0.4$}}%
      \put(1055,413){\makebox(0,0){\strut{}$-0.2$}}%
      \put(1378,413){\makebox(0,0){\strut{}$0$}}%
      \put(1700,413){\makebox(0,0){\strut{}$0.2$}}%
      \put(2022,413){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,2185){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(1377,173){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(618,3637){\makebox(0,0)[l]{\strut{}$t=6.4$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2184,574){\makebox(0,0)[r]{\strut{}}}%
      \put(2184,1380){\makebox(0,0)[r]{\strut{}}}%
      \put(2184,2186){\makebox(0,0)[r]{\strut{}}}%
      \put(2184,2991){\makebox(0,0)[r]{\strut{}}}%
      \put(2184,3797){\makebox(0,0)[r]{\strut{}}}%
      \put(2343,412){\makebox(0,0){\strut{}$-0.4$}}%
      \put(2766,412){\makebox(0,0){\strut{}$-0.2$}}%
      \put(3088,412){\makebox(0,0){\strut{}$0$}}%
      \put(3410,412){\makebox(0,0){\strut{}$0.2$}}%
      \put(3733,412){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3088,172){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(2328,3638){\makebox(0,0)[l]{\strut{}$t=12.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3895,575){\makebox(0,0)[r]{\strut{}}}%
      \put(3895,1380){\makebox(0,0)[r]{\strut{}}}%
      \put(3895,2186){\makebox(0,0)[r]{\strut{}}}%
      \put(3895,2991){\makebox(0,0)[r]{\strut{}}}%
      \put(3895,3796){\makebox(0,0)[r]{\strut{}}}%
      \put(4054,413){\makebox(0,0){\strut{}$-0.4$}}%
      \put(4476,413){\makebox(0,0){\strut{}$-0.2$}}%
      \put(4799,413){\makebox(0,0){\strut{}$0$}}%
      \put(5121,413){\makebox(0,0){\strut{}$0.2$}}%
      \put(5443,413){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4798,173){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(4039,3637){\makebox(0,0)[l]{\strut{}$t=30.0$}}%
    }%
    \gplbacktext
    \put(570,3899){\includegraphics[width=80.75bp,height=161.25bp]{flapper_w_0_im}}%
    \put(2280,3898){\includegraphics[width=80.8bp,height=161.35bp]{flapper_w_40_im}}%
    \put(3991,3899){\includegraphics[width=80.75bp,height=161.25bp]{flapper_w_80_im}}%
    \put(570,573){\includegraphics[width=80.75bp,height=161.25bp]{flapper_w_128_im}}%
    \put(2280,572){\includegraphics[width=80.8bp,height=161.35bp]{flapper_w_240_im}}%
    \put(3991,573){\includegraphics[width=80.75bp,height=161.25bp]{flapper_w_600_im}}%
    \put(0,0){\includegraphics{rmap1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> seven-star_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6462.72,9408.96)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
     % \put(474,6464){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,7176){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,7888){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,8599){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,9311){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(572,6302){\makebox(0,0){\strut{}}}%
      \put(1284,6302){\makebox(0,0){\strut{}}}%
      \put(1996,6302){\makebox(0,0){\strut{}}}%
      \put(2707,6302){\makebox(0,0){\strut{}}}%
      \put(3419,6302){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,7887){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(656,9170){\makebox(0,0)[l]{\strut{}$t=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3420,6464){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,7176){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,7888){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,8599){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,9311){\makebox(0,0)[r]{\strut{}}}%
      \put(3518,6302){\makebox(0,0){\strut{}}}%
      \put(4230,6302){\makebox(0,0){\strut{}}}%
      \put(4942,6302){\makebox(0,0){\strut{}}}%
      \put(5653,6302){\makebox(0,0){\strut{}}}%
      \put(6365,6302){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3602,9170){\makebox(0,0)[l]{\strut{}$t=4\pi/15$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      %\put(474,3518){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,4230){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,4942){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,5653){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,6365){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(572,3356){\makebox(0,0){\strut{}}}%
      \put(1284,3356){\makebox(0,0){\strut{}}}%
      \put(1996,3356){\makebox(0,0){\strut{}}}%
      \put(2707,3356){\makebox(0,0){\strut{}}}%
      \put(3419,3356){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,4941){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(656,6224){\makebox(0,0)[l]{\strut{}$t=\pi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3420,3518){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,4230){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,4942){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,5653){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,6365){\makebox(0,0)[r]{\strut{}}}%
      \put(3518,3356){\makebox(0,0){\strut{}}}%
      \put(4230,3356){\makebox(0,0){\strut{}}}%
      \put(4942,3356){\makebox(0,0){\strut{}}}%
      \put(5653,3356){\makebox(0,0){\strut{}}}%
      \put(6365,3356){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3602,6224){\makebox(0,0)[l]{\strut{}$t=3\pi/2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(474,572){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,1284){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,1996){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,2707){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,3419){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(572,410){\makebox(0,0){\strut{}$-1$}}%
      \put(1284,410){\makebox(0,0){\strut{}$-0.5$}}%
      \put(1996,410){\makebox(0,0){\strut{}$0$}}%
      \put(2707,410){\makebox(0,0){\strut{}$0.5$}}%
      \put(3419,410){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,1995){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(1995,170){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(656,3278){\makebox(0,0)[l]{\strut{}$t=2\pi$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3420,572){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,1284){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,1996){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,2707){\makebox(0,0)[r]{\strut{}}}%
      \put(3420,3419){\makebox(0,0)[r]{\strut{}}}%
     % \put(3518,410){\makebox(0,0){\strut{}$-1$}}%
      \put(4230,410){\makebox(0,0){\strut{}$-0.5$}}%
      \put(4942,410){\makebox(0,0){\strut{}$0$}}%
      \put(5653,410){\makebox(0,0){\strut{}$0.5$}}%
      \put(6365,410){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4941,170){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(3602,3278){\makebox(0,0)[l]{\strut{}$t=4\pi$}}%
    }%
    \gplbacktext
    \put(570,6462){\includegraphics[width=142.55bp,height=142.55bp]{seven-star_w_0_im}}%
    \put(3516,6462){\includegraphics[width=142.55bp,height=142.55bp]{seven-star_w_40_im}}%
    \put(570,3516){\includegraphics[width=142.55bp,height=142.55bp]{seven-star_w_150_im}}%
    \put(3516,3516){\includegraphics[width=142.55bp,height=142.55bp]{seven-star_w_225_im}}%
    \put(570,570){\includegraphics[width=142.55bp,height=142.55bp]{seven-star_w_300_im}}%
    \put(3516,570){\includegraphics[width=142.55bp,height=142.55bp]{seven-star_w_600_im}}%
    \put(0,0){\includegraphics{seven-star}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tf_pplot_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6462.72,3706.56)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(949,665){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(949,1071){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(949,1273){\makebox(0,0)[r]{\strut{}}}%
      \put(949,1375){\makebox(0,0)[r]{\strut{}}}%
      \put(949,1476){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(949,1578){\makebox(0,0)[r]{\strut{}}}%
      \put(949,1679){\makebox(0,0)[r]{\strut{}}}%
      \put(949,1882){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(949,2287){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(949,2693){\makebox(0,0)[r]{\strut{}$0.24$}}%
      \put(949,3098){\makebox(0,0)[r]{\strut{}$0.28$}}%
      \put(949,3504){\makebox(0,0)[r]{\strut{}$0.32$}}%
      \put(1045,505){\makebox(0,0){\strut{}}}%
      \put(1137,505){\makebox(0,0){\strut{}$200$}}%
      \put(1228,505){\makebox(0,0){\strut{}}}%
      \put(1320,505){\makebox(0,0){\strut{}}}%
      \put(1412,505){\makebox(0,0){\strut{}}}%
      \put(1503,505){\makebox(0,0){\strut{}}}%
      \put(1687,505){\makebox(0,0){\strut{}}}%
      \put(1870,505){\makebox(0,0){\strut{}$600$}}%
      \put(2237,505){\makebox(0,0){\strut{}}}%
      \put(2604,505){\makebox(0,0){\strut{}$1000$}}%
      \put(2970,505){\makebox(0,0){\strut{}}}%
      \put(3337,505){\makebox(0,0){\strut{}$1400$}}%
      \put(3704,505){\makebox(0,0){\strut{}}}%
      \put(4071,505){\makebox(0,0){\strut{}$1800$}}%
      \put(4437,505){\makebox(0,0){\strut{}}}%
      \put(4804,505){\makebox(0,0){\strut{}$2200$}}%
      \put(5171,505){\makebox(0,0){\strut{}}}%
      \put(5538,505){\makebox(0,0){\strut{}$2600$}}%
      \put(5904,505){\makebox(0,0){\strut{}}}%
      \put(6271,505){\makebox(0,0){\strut{}$3000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(433,2084){\rotatebox{-270}{\makebox(0,0){\strut{}Mass ratio $\mu$}}}%
      \put(3658,265){\makebox(0,0){\strut{}Reynolds number $\Re$}}%
    }%
    \gplbacktext
    \put(1045,665){\includegraphics[width=261.3bp,height=141.95bp]{tf_pplot_im}}%
    \put(0,0){\includegraphics{tf_pplot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> thin_flag_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6557.76,7032.96)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(474,5005){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,5496){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,5987){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,6477){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,6968){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(572,4843){\makebox(0,0){\strut{}}}%
      \put(1553,4843){\makebox(0,0){\strut{}}}%
      \put(2535,4843){\makebox(0,0){\strut{}}}%
      \put(3516,4843){\makebox(0,0){\strut{}}}%
      \put(4497,4843){\makebox(0,0){\strut{}}}%
      \put(5479,4843){\makebox(0,0){\strut{}}}%
      \put(6460,4843){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,5986){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(688,6773){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(474,2915){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,3406){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,3897){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,4387){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,4878){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(572,2753){\makebox(0,0){\strut{}}}%
      \put(1553,2753){\makebox(0,0){\strut{}}}%
      \put(2535,2753){\makebox(0,0){\strut{}}}%
      \put(3516,2753){\makebox(0,0){\strut{}}}%
      \put(4497,2753){\makebox(0,0){\strut{}}}%
      \put(5479,2753){\makebox(0,0){\strut{}}}%
      \put(6460,2753){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,3896){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \csname LTb\endcsname%%
      \put(688,4683){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(474,824){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(474,1315){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(474,1806){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(474,2296){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(474,2787){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(572,662){\makebox(0,0){\strut{}$-1$}}%
      \put(1553,662){\makebox(0,0){\strut{}0}}%
      \put(2535,662){\makebox(0,0){\strut{}1}}%
      \put(3516,662){\makebox(0,0){\strut{}2}}%
      \put(4497,662){\makebox(0,0){\strut{}3}}%
      \put(5479,662){\makebox(0,0){\strut{}4}}%
      \put(6460,662){\makebox(0,0){\strut{}5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(74,1805){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(3516,422){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(688,2592){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplbacktext
    \put(570,5003){\includegraphics[width=294.6bp,height=98.35bp]{thin_flag_w_0_im}}%
    \put(570,2913){\includegraphics[width=294.6bp,height=98.35bp]{thin_flag_w_1_im}}%
    \put(570,822){\includegraphics[width=294.6bp,height=98.35bp]{thin_flag_w_2_im}}%
    \put(0,0){\includegraphics{thin_flag}}%
    \gplfronttext
  \end{picture}%
\endgroup

